Local fraction in Static Causal Orders

In this Letter, we introduce a notion of local fraction for experiments taking place against arbitrary static causal backgrounds -- greatly generalising previous results on no-signalling scenarios -- and we explicitly formulate a linear program to compute this quantity. We derive a free characterisation of causal functions which allows us to efficiently construct the matrices required to perform concrete calculations. We demonstrate our techniques by analysing the local fraction of a novel example involving two Bell tests in interleaved causal order.

==> figures/bell-four-parties-signalling.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140) at (-2.75, -1.25) {};
		\node [style=none] (141) at (-3.5, -1.25) {};
		\node [style=none] (142) at (-3.5, -2) {};
		\node [style=none] (143) at (-2.75, -2) {};
		\node [style=none] (130) at (2.75, -1.25) {};
		\node [style=none] (131) at (3.5, -1.25) {};
		\node [style=none] (132) at (3.5, -2) {};
		\node [style=none] (133) at (2.75, -2) {};
		\node [style=none] (116) at (2.75, 1.25) {};
		\node [style=none] (117) at (3.5, 1.25) {};
		\node [style=none] (118) at (3.5, 0.5) {};
		\node [style=none] (119) at (2.75, 0.5) {};
		\node [style=eslabel] (0) at (-2.5, 1.5) {$C$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=eslabel] (2) at (-2.5, -2.25) {$A$};
		\node [style=eslabel] (3) at (2.5, -2.25) {$D$};
		\node [style=wide point, line join = round] (4) at (-2, -4.25) {$\Phi$};
		\node [style=wide point, line join = round] (5) at (2, -4.25) {$\Phi$};
		\node [style=none] (8) at (1.25, -4) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (-2.5, -4) {};
		\node [style=none] (11) at (-1.25, -4) {};
		\node [style=none] (40) at (-2.75, 1.25) {};
		\node [style=none] (41) at (-3.5, 1.25) {};
		\node [style=eslabel] (51) at (2.5, 1.5) {$B$};
		\node [style=none] (67) at (-3.5, 2) {};
		\node [style=none] (68) at (-4.75, 2) {};
		\node [style=none] (69) at (-4.75, 0.875) {};
		\node [style=none] (70) at (-3.5, 0.875) {};
		\node [style=none] (71) at (-2.75, 0.875) {};
		\node [style=none] (72) at (3.5, 2) {};
		\node [style=none] (73) at (4.75, 2) {};
		\node [style=none] (74) at (4.75, 0.875) {};
		\node [style=none] (75) at (3.5, 0.875) {};
		\node [style=none] (76) at (2.75, 0.875) {};
		\node [style=none] (77) at (-4.75, -1.625) {};
		\node [style=none] (79) at (-2.75, -1.625) {};
		\node [style=none] (80) at (4.75, -1.625) {};
		\node [style=none] (82) at (2.75, -1.625) {};
		\node [style=none] (83) at (-4.75, -2.75) {};
		\node [style=none] (84) at (-3.5, -2.75) {};
		\node [style=none] (85) at (4.75, -2.75) {};
		\node [style=none] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (-5.5, -1.625) {$o_A$};
		\node [style=none] (88) at (-5.5, -2.75) {$i_A$};
		\node [style=none] (89) at (-5.5, 0.875) {$i_C$};
		\node [style=none] (90) at (-5.5, 2) {$o_C$};
		\node [style=none] (91) at (5.5, 0.875) {$i_B$};
		\node [style=none] (92) at (5.5, 2) {$o_B$};
		\node [style=none] (93) at (5.5, -2.75) {$i_D$};
		\node [style=none] (94) at (5.5, -1.625) {$o_D$};
		\node [style=none] (95) at (-3.15, 0.875) {$\oplus$};
		\node [style=black dot] (96) at (-3.15, -1.625) {};
		\node [style=none] (97) at (3.1, 0.875) {$\oplus$};
		\node [style=black dot] (98) at (3.1, -1.625) {};
		\node [style=none] (99) at (-3.15, -0.25) {};
		\node [style=none] (101) at (3.1, -0.25) {};
		\node [style=none] (102) at (-3.5, 2.5) {};
		\node [style=none] (103) at (-1.5, 0.5) {};
		\node [style=none] (104) at (-1.5, 2.5) {};
		\node [style=none] (105) at (-2.75, 1.25) {};
		\node [style=none] (106) at (-3.5, 1.25) {};
		\node [style=none] (107) at (-2.75, 0.5) {};
		\node [style=none] (108) at (-3.5, 0.5) {};
		\node [style=none] (109) at (-2.75, 0.5) {};
		\node [style=none] (110) at (3.5, 2.5) {};
		\node [style=none] (111) at (1.5, 0.5) {};
		\node [style=none] (112) at (1.5, 2.5) {};
		\node [style=none] (113) at (2.75, 1.25) {};
		\node [style=none] (114) at (3.5, 1.25) {};
		\node [style=none] (115) at (2.75, 0.5) {};
		\node [style=none] (120) at (2.75, -2) {};
		\node [style=none] (121) at (3.5, -2) {};
		\node [style=none] (123) at (2.75, -1.25) {};
		\node [style=none] (127) at (2.75, -2) {};
		\node [style=none] (128) at (3.5, -2) {};
		\node [style=none] (134) at (-3.5, -3.25) {};
		\node [style=none] (135) at (-1.5, -1.25) {};
		\node [style=none] (136) at (-1.5, -3.25) {};
		\node [style=none] (137) at (-2.75, -2) {};
		\node [style=none] (138) at (-3.5, -2) {};
		\node [style=none] (139) at (-2.75, -1.25) {};
		\node [style=none] (144) at (3.5, -3.25) {};
		\node [style=none] (145) at (1.5, -1.25) {};
		\node [style=none] (146) at (1.5, -3.25) {};
		\node [style=none] (147) at (2.75, -2) {};
		\node [style=none] (148) at (3.5, -2) {};
		\node [style=none] (149) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light gray] (142.center)
			 to (143.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=light gray] (132.center)
			 to (133.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw [style=light gray] (118.center)
			 to (119.center)
			 to (116.center)
			 to (117.center)
			 to cycle;
		\draw [style=bold black] (10.center) to (2);
		\draw [style=bold black, in=-90, out=90] (11.center) to (1.center);
		\draw [style=bold black, in=-90, out=90] (8.center) to (0);
		\draw [style=bold black] (9.center) to (3);
		\draw [style=light gray] (108.center)
			 to (109.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=arrow edge black] (67.center) to (68.center);
		\draw [style=arrow edge black] (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [style=arrow edge black] (72.center) to (73.center);
		\draw [style=arrow edge black] (74.center) to (75.center);
		\draw [style=arrow edge black] (83.center) to (84.center);
		\draw [style=arrow edge black] (85.center) to (86.center);
		\draw (96) to (95.center);
		\draw (98) to (97.center);
		\draw [style=arrow edge black] (96) to (99.center);
		\draw [style=arrow edge black] (98) to (101.center);
		\draw [style=fill white, line join = round] (103.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to (102.center)
			 to (104.center)
			 to cycle;
		\draw (106.center) to (105.center);
		\draw [style=light gray] (105.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=fill white, line join = round] (111.center)
			 to (115.center)
			 to (113.center)
			 to (114.center)
			 to (110.center)
			 to (112.center)
			 to cycle;
		\draw [style=light gray] (113.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (75.center) to (76.center);
		\draw [style=light gray] (123.center) to (120.center);
		\draw [style=light gray] (120.center) to (121.center);
		\draw [style=fill white, line join = round] (135.center)
			 to (139.center)
			 to (137.center)
			 to (138.center)
			 to (134.center)
			 to (136.center)
			 to cycle;
		\draw (138.center) to (137.center);
		\draw [style=light gray] (137.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw [style=fill white, line join = round] (145.center)
			 to (149.center)
			 to (147.center)
			 to (148.center)
			 to (144.center)
			 to (146.center)
			 to cycle;
		\draw (148.center) to (147.center);
		\draw [style=light gray] (147.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw [style=arrow edge black] (79.center) to (77.center);
		\draw [style=arrow edge black] (82.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

